Power Minimization with Rate Constraints for Multi-User MIMO Systems with Large-Size RISs

This study focuses on the optimization of a single-cell multi-user multiple-input multiple-output (MIMO) system with multiple large-size reconfigurable intelligent surfaces (RISs). The overall transmit power is minimized by optimizing the precoding coefficients and the RIS configuration, with constraints on users' signal-to-interference-plus-noise ratios (SINRs). The minimization problem is divided into two sub-problems and solved by means of an iterative alternating optimization (AO) approach. The first sub-problem focuses on finding the best precoder design. The second sub-problem optimizes the configuration of the RISs by partitioning them into smaller tiles. Each tile is then configured as a combination of pre-defined configurations. This allows the efficient optimization of RISs, especially in scenarios where the computational complexity would be prohibitive using traditional approaches. Simulation results show the good performance and limited complexity of the proposed method in comparison to benchmark schemes.

==> Images/ComparisonCanaliInverti=dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height = 0.4\linewidth,
scale only axis,
xmin=0,
xmax=20,
ymin=8,
ymax=20,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
title = {SINR target 0 dB},
xlabel= {Iterations},
ylabel={$\text{P}_{\text{TX}} [\text{dBm}]$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[color=mycolor1, line width=2.0pt, mark=diamond*, mark options={solid}]
  table[row sep=crcr]{%
1	17.1417665288723\\
2	12.7752387814318\\
3	11.8671582933802\\
4	11.6351451226059\\
5	11.5372416403603\\
6	11.481903071619\\
7	11.4442005824623\\
8	11.4149907319237\\
9	11.3936979763527\\
10	11.3765848254162\\
11	11.3615117317798\\
12	11.3474135663442\\
13	11.3361543659187\\
14	11.3281022241288\\
15	11.3220610603997\\
16	11.3172805555589\\
17	11.3132458988437\\
18	11.309631390376\\
19	11.3063150249788\\
20	11.3030680849682\\
};
\addlegendentry{Case A: IO 70\%, SM 30\%}

\addplot [color=mycolor2, line width=2.0pt, mark=diamond*, mark options={solid}]
  table[row sep=crcr]{%
1	18.1576006084198\\
2	11.8861270391545\\
3	9.22784744956089\\
4	8.66372367384303\\
5	8.46599724128139\\
6	8.35698878245886\\
7	8.30476573571827\\
8	8.27651965244539\\
9	8.2534453117533\\
10	8.23396666043234\\
11	8.2185965214178\\
12	8.2063059216601\\
13	8.19626662443231\\
14	8.18807895399502\\
15	8.18079750365551\\
16	8.17456784987596\\
17	8.16897830991703\\
18	8.16427815718265\\
19	8.16030541201706\\
20	8.15695384511353\\
};
\addlegendentry{Case B: IO 30\%, SM 70\%}

\end{axis}

\end{tikzpicture}%

==> Images/ComparisonDifferentTile0_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
%height = 0.4\linewidth,
scale only axis,
xmin=0,
xmax=20,
ymin=10,
ymax=30,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
%title = {SINR target 0 dB},
xlabel= {Iterations},
ylabel = {$\text{P}_{\text{TX}}\text{ [dBm]}$},
legend style={legend cell align=left, align=left, draw=white!15!black, at ={(0.98,0.75)}}
]
\addplot [color=mycolor2, line width=2.0pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	17.7890916878405\\
2	16.6962140979253\\
3	16.3959886411654\\
4	16.2613419606056\\
5	16.1943522384004\\
6	16.1551785951594\\
7	16.1219554170766\\
8	16.0903204627532\\
9	16.0616468189426\\
10	16.0359799511041\\
11	16.0017632377859\\
12	15.9609281396169\\
13	15.9395497194143\\
14	15.9213629155434\\
15	15.9060502130272\\
16	15.8922906159851\\
17	15.8819329410136\\
18	15.8731086620523\\
19	15.8649023162312\\
20	15.8569821264353\\
};
\addlegendentry{K = 1, $\text{SINR}_\text{t} = 0 \text{dB}$}


\addplot [color=mycolor1, line width=2.0pt,mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	17.7890916877458\\
2	13.1437536747965\\
3	12.0485238074814\\
4	11.714879823503\\
5	11.5677582993298\\
6	11.4680318820507\\
7	11.4033244150163\\
8	11.362154728889\\
9	11.3329280703605\\
10	11.3112233417909\\
11	11.2948489565063\\
12	11.2823390098563\\
13	11.2730159237686\\
14	11.2665161911627\\
15	11.261766584374\\
16	11.2582043640664\\
17	11.2552134874184\\
18	11.252655536416\\
19	11.2504196166748\\
20	11.2484382055698\\
};
\addlegendentry{K = 6, $\text{SINR}_\text{t} = 0 \text{dB}$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	17.7890916878405\\
2	13.1407903499158\\
3	12.0477830891688\\
4	11.7143520230153\\
5	11.5661888008844\\
6	11.4654987503526\\
7	11.4011009233092\\
8	11.3598834737931\\
9	11.3306486172797\\
10	11.309172439862\\
11	11.2929488942899\\
12	11.280719195222\\
13	11.2717236086647\\
14	11.2652380252011\\
15	11.2605722941213\\
16	11.256811364023\\
17	11.2537326934668\\
18	11.2510944617473\\
19	11.2487572407994\\
20	11.2464696973789\\
};
\addlegendentry{K = 24, $\text{SINR}_\text{t} = 0 \text{dB}$}


\addplot [color=mycolor5, line width=2.0pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	28.6230549552925\\
2	28.022212918185\\
3	27.9451180332835\\
4	27.8967761855398\\
5	27.8633062373852\\
6	27.8397194272504\\
7	27.8227771142609\\
8	27.8093465339473\\
9	27.7996963704215\\
10	27.7931818477271\\
11	27.787379005104\\
12	27.7832168205371\\
13	27.7794336486262\\
14	27.7761452648331\\
15	27.7730253881795\\
16	27.7702740005325\\
17	27.7680092396444\\
18	27.7660013930496\\
19	27.7641224280785\\
20	27.7625741359738\\
};
\addlegendentry{K = 1, $\text{SINR}_\text{t} = 10 \text{dB}$}

\addplot [color=mycolor6, line width=2.0pt,mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	28.6230549552925\\
2	27.0120417583056\\
3	26.5890040773458\\
4	26.3116093890291\\
5	26.1143496486676\\
6	25.9678445171715\\
7	25.8584209638214\\
8	25.7798532376313\\
9	25.7305689929545\\
10	25.6972877298332\\
11	25.6737014902549\\
12	25.6554451838036\\
13	25.6407035078152\\
14	25.6293213101705\\
15	25.6201741391128\\
16	25.6125473432611\\
17	25.6050774058949\\
18	25.5980234106755\\
19	25.5918978465263\\
20	25.5872079549051\\
};
\addlegendentry{K = 6, $\text{SINR}_\text{t} = 10 \text{dB}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	28.6230549516145\\
2	27.230542560255\\
3	26.6923950740448\\
4	26.3310523127322\\
5	26.0778845783297\\
6	25.8882791463929\\
7	25.7569393851204\\
8	25.6703729516924\\
9	25.6098033638656\\
10	25.5643680485387\\
11	25.5288995181416\\
12	25.5022971957985\\
13	25.4820655811323\\
14	25.4666632654405\\
15	25.4546458624874\\
16	25.444601947238\\
17	25.4359087623327\\
18	25.4282960264104\\
19	25.4212143979261\\
20	25.4145018609127\\
};
\addlegendentry{K = 24, $\text{SINR}_\text{t} = 10 \text{dB}$}



\end{axis}

\end{tikzpicture}%

==> Images/ComparisonNAMk1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}
%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.6\linewidth,
height = 0.3\linewidth,
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=16,
ymax=28,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{TX}}\text{[dBm]}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\kappa{}_\text{t}\text{ = }\kappa{}_\text{s}\text{ = 1}$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width = 2.0 pt]
  table[row sep=crcr]{%
1	27.9984358496266\\
2	25.4658467497103\\
3	23.8102128473181\\
4	22.9951964814729\\
5	22.475721399597\\
6	22.0260142251365\\
7	21.6964150485779\\
8	21.3761407791152\\
9	21.113429141068\\
10	20.8736741640214\\
11	20.6406040071119\\
12	20.4655809925897\\
13	20.2768924357422\\
14	20.1000014760159\\
15	19.9271689572587\\
16	19.7819510986243\\
17	19.6611030670001\\
18	19.512590302226\\
19	19.3778443034676\\
20	19.2843373670809\\
21	19.1486152961543\\
22	19.0255314370083\\
23	18.9727459687838\\
24	18.8742433239113\\
25	18.8010129678044\\
26	18.7214657123135\\
27	18.6433823866816\\
28	18.5738085842111\\
29	18.5006352695428\\
30	18.4341938489791\\
31	18.3661045845821\\
32	18.3107390384373\\
33	18.2510777572468\\
34	18.2070524115445\\
35	18.1553759561044\\
36	18.1137947140371\\
37	18.0735630618152\\
38	18.0399746778399\\
39	17.9940468487175\\
40	17.9612167981408\\
41	17.9177984681104\\
42	17.8864093380334\\
43	17.8467087440249\\
44	17.814696964792\\
45	17.785949036657\\
46	17.7533615937089\\
47	17.7222976653304\\
48	17.6880622924738\\
49	17.6558054124455\\
50	17.6251439336574\\
51	17.5960670492269\\
52	17.5744274974747\\
53	17.5524327366044\\
54	17.5280418511474\\
55	17.5121996231567\\
56	17.5020778585915\\
57	17.4927886314432\\
58	17.4831457033409\\
59	17.4749467173791\\
60	17.4653683450824\\
61	17.4571213501265\\
62	17.4490469793374\\
63	17.4405107344369\\
64	17.431797409664\\
65	17.4246099181859\\
66	17.4169449998148\\
67	17.4098858719955\\
68	17.4009925027483\\
69	17.3944921190289\\
70	17.3879864781626\\
71	17.3807612910209\\
72	17.373760369079\\
73	17.3668238786158\\
74	17.3603966382016\\
75	17.3544925402345\\
76	17.3476886584955\\
77	17.3412153994026\\
78	17.3354028020142\\
79	17.3305936997649\\
80	17.3266243130891\\
81	17.3223147803818\\
82	17.3179742183161\\
83	17.3140562201895\\
84	17.3099310559211\\
85	17.3036655442117\\
86	17.3041348167842\\
87	17.3041348167842\\
88	17.3041348167842\\
89	17.3041348167842\\
90	17.3041348167842\\
91	17.3041348167842\\
92	17.3041348167842\\
93	17.3041348167842\\
94	17.3041348167842\\
95	17.3041348167842\\
96	17.3041348167842\\
97	17.3041348167842\\
98	17.3041348167842\\
99	17.3041348167842\\
100	17.3041348167842\\
101	17.3041348167842\\
102	17.3041348167842\\
103	17.3041348167842\\
104	17.3041348167842\\
105	17.3041348167842\\
106	17.3041348167842\\
107	17.3041348167842\\
108	17.3041348167842\\
109	17.3041348167842\\
110	17.3041348167842\\
111	17.3041348167842\\
112	17.3041348167842\\
113	17.3041348167842\\
114	17.3041348167842\\
115	17.3041348167842\\
116	17.3041348167842\\
117	17.3041348167842\\
118	17.3041348167842\\
119	17.3041348167842\\
120	17.3041348167842\\
121	17.3041348167842\\
122	17.3041348167842\\
123	17.3041348167842\\
124	17.3041348167842\\
125	17.3041348167842\\
126	17.3041348167842\\
127	17.3041348167842\\
128	17.3041348167842\\
129	17.3041348167842\\
130	17.3041348167842\\
131	17.3041348167842\\
132	17.3041348167842\\
133	17.3041348167842\\
134	17.3041348167842\\
135	17.3041348167842\\
136	17.3041348167842\\
137	17.3041348167842\\
138	17.3041348167842\\
139	17.3041348167842\\
140	17.3041348167842\\
141	17.3041348167842\\
142	17.3041348167842\\
143	17.3041348167842\\
144	17.3041348167842\\
145	17.3041348167842\\
146	17.3041348167842\\
147	17.3041348167842\\
148	17.3041348167842\\
149	17.3041348167842\\
150	17.3041348167842\\
};
\addlegendentry{SCA approach \cite{kumar2023novel}, case 1}

\addplot [color=mycolor1, line width = 2.0 pt]
  table[row sep=crcr]{%
1	27.9984356540492\\
2	18.8558395114927\\
3	18.0260914094733\\
4	17.8275836660085\\
5	17.7605523669292\\
6	17.7131882550533\\
7	17.6904320120771\\
8	17.6740235323395\\
9	17.6637345675502\\
10	17.6637345675502\\
11	17.6637345675502\\
12	17.6637345675502\\
13	17.6637345675502\\
14	17.6637345675502\\
15	17.6637345675502\\
16	17.6637345675502\\
17	17.6637345675502\\
18	17.6637345675502\\
19	17.6637345675502\\
20	17.6637345675502\\
21	17.6637345675502\\
22	17.6637345675502\\
23	17.6637345675502\\
24	17.6637345675502\\
25	17.6637345675502\\
26	17.6637345675502\\
27	17.6637345675502\\
28	17.6637345675502\\
29	17.6637345675502\\
30	17.6637345675502\\
31	17.6637345675502\\
32	17.6637345675502\\
33	17.6637345675502\\
34	17.6637345675502\\
35	17.6637345675502\\
36	17.6637345675502\\
37	17.6637345675502\\
38	17.6637345675502\\
39	17.6637345675502\\
40	17.6637345675502\\
41	17.6637345675502\\
42	17.6637345675502\\
43	17.6637345675502\\
44	17.6637345675502\\
45	17.6637345675502\\
46	17.6637345675502\\
47	17.6637345675502\\
48	17.6637345675502\\
49	17.6637345675502\\
50	17.6637345675502\\
51	17.6637345675502\\
52	17.6637345675502\\
53	17.6637345675502\\
54	17.6637345675502\\
55	17.6637345675502\\
56	17.6637345675502\\
57	17.6637345675502\\
58	17.6637345675502\\
59	17.6637345675502\\
60	17.6637345675502\\
61	17.6637345675502\\
62	17.6637345675502\\
63	17.6637345675502\\
64	17.6637345675502\\
65	17.6637345675502\\
66	17.6637345675502\\
67	17.6637345675502\\
68	17.6637345675502\\
69	17.6637345675502\\
70	17.6637345675502\\
71	17.6637345675502\\
72	17.6637345675502\\
73	17.6637345675502\\
74	17.6637345675502\\
75	17.6637345675502\\
76	17.6637345675502\\
77	17.6637345675502\\
78	17.6637345675502\\
79	17.6637345675502\\
80	17.6637345675502\\
81	17.6637345675502\\
82	17.6637345675502\\
83	17.6637345675502\\
84	17.6637345675502\\
85	17.6637345675502\\
86	17.6637345675502\\
87	17.6637345675502\\
88	17.6637345675502\\
89	17.6637345675502\\
90	17.6637345675502\\
91	17.6637345675502\\
92	17.6637345675502\\
93	17.6637345675502\\
94	17.6637345675502\\
95	17.6637345675502\\
96	17.6637345675502\\
97	17.6637345675502\\
98	17.6637345675502\\
99	17.6637345675502\\
100	17.6637345675502\\
101	17.6637345675502\\
102	17.6637345675502\\
103	17.6637345675502\\
104	17.6637345675502\\
105	17.6637345675502\\
106	17.6637345675502\\
107	17.6637345675502\\
108	17.6637345675502\\
109	17.6637345675502\\
110	17.6637345675502\\
111	17.6637345675502\\
112	17.6637345675502\\
113	17.6637345675502\\
114	17.6637345675502\\
115	17.6637345675502\\
116	17.6637345675502\\
117	17.6637345675502\\
118	17.6637345675502\\
119	17.6637345675502\\
120	17.6637345675502\\
121	17.6637345675502\\
122	17.6637345675502\\
123	17.6637345675502\\
124	17.6637345675502\\
125	17.6637345675502\\
126	17.6637345675502\\
127	17.6637345675502\\
128	17.6637345675502\\
129	17.6637345675502\\
130	17.6637345675502\\
131	17.6637345675502\\
132	17.6637345675502\\
133	17.6637345675502\\
134	17.6637345675502\\
135	17.6637345675502\\
136	17.6637345675502\\
137	17.6637345675502\\
138	17.6637345675502\\
139	17.6637345675502\\
140	17.6637345675502\\
141	17.6637345675502\\
142	17.6637345675502\\
143	17.6637345675502\\
144	17.6637345675502\\
145	17.6637345675502\\
146	17.6637345675502\\
147	17.6637345675502\\
148	17.6637345675502\\
149	17.6637345675502\\
150	17.6637345675502\\
151	17.6637345675502\\
};
\addlegendentry{Proposed approach, case 1}

\end{axis}

\end{tikzpicture}%

==> Images/ComparisonNAMk10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height = 0.3\linewidth,
scale only axis,
xmin=0,
xmax=150,
ymin=15,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{TX}}\text{[dBm]}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\kappa{}_\text{t}\text{ = }\kappa{}_\text{s}\text{ = 10}$},
xmajorgrids,
ymajorgrids,
xlabel={Iterations},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4, line width = 2.0 pt]
  table[row sep=crcr]{%
1	39.3257983492934\\
2	33.25977728391\\
3	27.3064263845876\\
4	24.93601537673\\
5	23.68071275076\\
6	22.771507063426\\
7	22.100620912714\\
8	21.5752327519504\\
9	21.1945633109386\\
10	20.8217049531443\\
11	20.4920846689554\\
12	20.2232005274484\\
13	19.9985628988308\\
14	19.7438167925121\\
15	19.5413718978777\\
16	19.3047384669354\\
17	19.1697572802318\\
18	18.98474251939\\
19	18.8326551503231\\
20	18.7293886226341\\
21	18.5522309691133\\
22	18.4096249196975\\
23	18.297739508915\\
24	18.2128392328366\\
25	18.110798210394\\
26	18.0137049904653\\
27	17.8670879321727\\
28	17.866696160585\\
29	17.8177085748613\\
30	17.7693503100912\\
31	17.7256575699939\\
32	17.682709876829\\
33	17.6173449349026\\
34	17.6065676699561\\
35	17.5948164459001\\
36	17.5838051287373\\
37	17.5725836194856\\
38	17.5621459675841\\
39	17.5517660970712\\
40	17.5416081759173\\
41	17.5320517235565\\
42	17.5223479371544\\
43	17.5129003247238\\
44	17.5048336456249\\
45	17.4953759504127\\
46	17.4867805699279\\
47	17.4784874303135\\
48	17.4702276706589\\
49	17.4622272480434\\
50	17.454428662304\\
51	17.4468097242961\\
52	17.4393536315378\\
53	17.4318766034864\\
54	17.425431707022\\
55	17.4181337619659\\
56	17.4113651655222\\
57	17.4046024043817\\
58	17.3980324143612\\
59	17.3916585980209\\
60	17.3852878911481\\
61	17.37935067214\\
62	17.3731530527555\\
63	17.3673535004667\\
64	17.3614982946906\\
65	17.3558033796157\\
66	17.3501737580346\\
67	17.3447074074777\\
68	17.3393823120938\\
69	17.3339732535215\\
70	17.3291720983174\\
71	17.3238404114815\\
72	17.3186697701425\\
73	17.3137093220956\\
74	17.308876040568\\
75	17.3040717504667\\
76	17.2993253764423\\
77	17.2948107897752\\
78	17.2901756493951\\
79	17.2856864786763\\
80	17.2813534878086\\
81	17.2770155127831\\
82	17.2726994701777\\
83	17.2684377452255\\
84	17.2643270658386\\
85	17.2601443439989\\
86	17.256098517359\\
87	17.2520238008354\\
88	17.248357923508\\
89	17.2443509366488\\
90	17.240507940654\\
91	17.2367455912042\\
92	17.233046453073\\
93	17.2293604843603\\
94	17.225726888767\\
95	17.2221896739735\\
96	17.2187152217239\\
97	17.2152010966398\\
98	17.2117731891217\\
99	17.2084673201669\\
100	17.2050404103831\\
101	17.2017175684615\\
102	17.1984585761932\\
103	17.1952587253748\\
104	17.1920629098936\\
105	17.1882744606496\\
106	17.186377671645\\
107	17.1825915750006\\
108	17.1798937252955\\
109	17.1768842038659\\
110	17.1737332437649\\
111	17.1709529149203\\
112	17.1679485177501\\
113	17.1650603116437\\
114	17.1622077008862\\
115	17.1593632659149\\
116	17.1566313708515\\
117	17.1538962957318\\
118	17.1511703025797\\
119	17.1486090879943\\
120	17.1458764049708\\
121	17.1431915965333\\
122	17.1405868867565\\
123	17.137935398282\\
124	17.1355460935226\\
125	17.1330106465067\\
126	17.1309719560643\\
127	17.1280602852185\\
128	17.1255735198728\\
129	17.1230989046408\\
130	17.1206330407226\\
131	17.1184102726888\\
132	17.1161006477149\\
133	17.1139553114\\
134	17.1113549483906\\
135	17.1090381281023\\
136	17.1066771443753\\
137	17.1046060262223\\
138	17.1022947525471\\
139	17.1001794127116\\
140	17.0979669023293\\
141	17.0957714883073\\
142	17.0936199601757\\
143	17.0914923522897\\
144	17.0893553063728\\
145	17.0873419815766\\
146	17.085662737826\\
147	17.083296209798\\
148	17.0811994327026\\
149	17.0791810657352\\
150	17.0771283171464\\
};
\addlegendentry{SCA approach \cite{kumar2023novel}, case 2}

\addplot [color=mycolor2, line width = 2.0 pt]
  table[row sep=crcr]{%
1	39.3257151100176\\
2	20.2642635778249\\
3	17.9940403679733\\
4	16.8339498742193\\
5	16.5403183290271\\
6	16.383145404699\\
7	16.3201598486279\\
8	16.3201598486279\\
9	16.3201598486279\\
10	16.3201598486279\\
11	16.3201598486279\\
12	16.3201598486279\\
13	16.3201598486279\\
14	16.3201598486279\\
15	16.3201598486279\\
16	16.3201598486279\\
17	16.3201598486279\\
18	16.3201598486279\\
19	16.3201598486279\\
20	16.3201598486279\\
21	16.3201598486279\\
22	16.3201598486279\\
23	16.3201598486279\\
24	16.3201598486279\\
25	16.3201598486279\\
26	16.3201598486279\\
27	16.3201598486279\\
28	16.3201598486279\\
29	16.3201598486279\\
30	16.3201598486279\\
31	16.3201598486279\\
32	16.3201598486279\\
33	16.3201598486279\\
34	16.3201598486279\\
35	16.3201598486279\\
36	16.3201598486279\\
37	16.3201598486279\\
38	16.3201598486279\\
39	16.3201598486279\\
40	16.3201598486279\\
41	16.3201598486279\\
42	16.3201598486279\\
43	16.3201598486279\\
44	16.3201598486279\\
45	16.3201598486279\\
46	16.3201598486279\\
47	16.3201598486279\\
48	16.3201598486279\\
49	16.3201598486279\\
50	16.3201598486279\\
51	16.3201598486279\\
52	16.3201598486279\\
53	16.3201598486279\\
54	16.3201598486279\\
55	16.3201598486279\\
56	16.3201598486279\\
57	16.3201598486279\\
58	16.3201598486279\\
59	16.3201598486279\\
60	16.3201598486279\\
61	16.3201598486279\\
62	16.3201598486279\\
63	16.3201598486279\\
64	16.3201598486279\\
65	16.3201598486279\\
66	16.3201598486279\\
67	16.3201598486279\\
68	16.3201598486279\\
69	16.3201598486279\\
70	16.3201598486279\\
71	16.3201598486279\\
72	16.3201598486279\\
73	16.3201598486279\\
74	16.3201598486279\\
75	16.3201598486279\\
76	16.3201598486279\\
77	16.3201598486279\\
78	16.3201598486279\\
79	16.3201598486279\\
80	16.3201598486279\\
81	16.3201598486279\\
82	16.3201598486279\\
83	16.3201598486279\\
84	16.3201598486279\\
85	16.3201598486279\\
86	16.3201598486279\\
87	16.3201598486279\\
88	16.3201598486279\\
89	16.3201598486279\\
90	16.3201598486279\\
91	16.3201598486279\\
92	16.3201598486279\\
93	16.3201598486279\\
94	16.3201598486279\\
95	16.3201598486279\\
96	16.3201598486279\\
97	16.3201598486279\\
98	16.3201598486279\\
99	16.3201598486279\\
100	16.3201598486279\\
101	16.3201598486279\\
102	16.3201598486279\\
103	16.3201598486279\\
104	16.3201598486279\\
105	16.3201598486279\\
106	16.3201598486279\\
107	16.3201598486279\\
108	16.3201598486279\\
109	16.3201598486279\\
110	16.3201598486279\\
111	16.3201598486279\\
112	16.3201598486279\\
113	16.3201598486279\\
114	16.3201598486279\\
115	16.3201598486279\\
116	16.3201598486279\\
117	16.3201598486279\\
118	16.3201598486279\\
119	16.3201598486279\\
120	16.3201598486279\\
121	16.3201598486279\\
122	16.3201598486279\\
123	16.3201598486279\\
124	16.3201598486279\\
125	16.3201598486279\\
126	16.3201598486279\\
127	16.3201598486279\\
128	16.3201598486279\\
129	16.3201598486279\\
130	16.3201598486279\\
131	16.3201598486279\\
132	16.3201598486279\\
133	16.3201598486279\\
134	16.3201598486279\\
135	16.3201598486279\\
136	16.3201598486279\\
137	16.3201598486279\\
138	16.3201598486279\\
139	16.3201598486279\\
140	16.3201598486279\\
141	16.3201598486279\\
142	16.3201598486279\\
143	16.3201598486279\\
144	16.3201598486279\\
145	16.3201598486279\\
146	16.3201598486279\\
147	16.3201598486279\\
148	16.3201598486279\\
149	16.3201598486279\\
150	16.3201598486279\\
151	16.3201598486279\\
};
\addlegendentry{Proposed approach, case 2}

\end{axis}

\end{tikzpicture}%

==> Images/ComparisonSingleRIS0_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{1.00000,0.41176,0.16078}%
\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
%height = 0.4\linewidth,
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=25,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
%title = {SINR target 0 dB},
xlabel= {Iterations},
ylabel = {$\text{P}_{\text{TX}}\text{ [dBm]}$},
legend style={legend cell align=left, align=left, draw=white!15!black, %fill = none,
at = {(0.98,0.75)}}
]
\addplot [color=mycolor2,line width=2.0pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	12.1824936491854\\
2	9.98847193058049\\
3	9.80639522240589\\
4	9.71694314071674\\
5	9.65816162400695\\
6	9.62904726942025\\
7	9.61226796591638\\
8	9.60306061305415\\
9	9.59512329962982\\
10	9.59005799411153\\
11	9.58612662128271\\
12	9.58290521788329\\
13	9.58001134492397\\
14	9.57775668749322\\
15	9.57580482462473\\
16	9.57402464112109\\
17	9.57234653033014\\
18	9.57074499654485\\
19	9.56920809333663\\
20	9.56793839222292\\
};
\addlegendentry{K = 1, $\text{SINR}_\text{t} = 0 \text{dB}$}

\addplot [color=mycolor1,line width=2.0pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	12.1824936456688\\
2	7.49592424590821\\
3	5.36116800371465\\
4	3.95536103898785\\
5	3.11877333498778\\
6	2.69790101859261\\
7	2.3879736944709\\
8	2.19002154682841\\
9	2.08554945691039\\
10	2.01767795229278\\
11	1.97468574873596\\
12	1.94237802789141\\
13	1.91892270589236\\
14	1.90174847928398\\
15	1.8898505690706\\
16	1.88192075765622\\
17	1.87572422195191\\
18	1.87038045531409\\
19	1.86578063694881\\
20	1.86164810802808\\
};
\addlegendentry{K = 3, $\text{SINR}_\text{t} = 0 \text{dB}$}

\addplot [color=mycolor3,line width=2.0pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	12.1824936455565\\
2	7.54273448246975\\
3	5.4183210212166\\
4	4.00350764906662\\
5	3.19587552349152\\
6	2.77233716288647\\
7	2.30775147739395\\
8	1.99497883758225\\
9	1.8946708578666\\
10	1.84354817187479\\
11	1.80418613178555\\
12	1.772507357962\\
13	1.74538162009317\\
14	1.72366579001271\\
15	1.71192882369559\\
16	1.70569383019334\\
17	1.70121379960457\\
18	1.69794098703098\\
19	1.69505366866258\\
20	1.69264025455508\\
};
\addlegendentry{K = 6, $\text{SINR}_\text{t} = 0 \text{dB}$}

\addplot [color=mycolor5, line width=2.0pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	22.67806172679\\
2	22.6017178696235\\
3	22.5762837844496\\
4	22.5650217080625\\
5	22.5579509224655\\
6	22.5532611468189\\
7	22.5500592190856\\
8	22.5479819258559\\
9	22.5464523862084\\
10	22.5451275242033\\
11	22.543932571685\\
12	22.5428635307355\\
13	22.5418961604563\\
14	22.5409957932765\\
15	22.5401499091126\\
16	22.5393542881032\\
17	22.5386025516133\\
18	22.5378854846136\\
19	22.5372115963278\\
20	22.5365861056261\\
};
\addlegendentry{K = 1, $\text{SINR}_\text{t} = 10 \text{dB}$}

\addplot [color=mycolor6, line width=2.0pt, mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	22.6880617284884\\
2	22.1502772063684\\
3	21.8900951658406\\
4	21.6926897253408\\
5	21.4663763101286\\
6	21.2390469921458\\
7	21.0547512313299\\
8	20.8743270804844\\
9	20.7550852142373\\
10	20.6893896955005\\
11	20.622792481485\\
12	20.5615691796341\\
13	20.5193280423424\\
14	20.4936974771339\\
15	20.4907355196799\\
16	20.4777680782562\\
17	20.4755614133056\\
18	20.4736630519641\\
19	20.4719294016255\\
20	20.4702483386035\\
};
\addlegendentry{K = 3, $\text{SINR}_\text{t} = 10 \text{dB}$}

\addplot [color=mycolor4, line width=2.0pt, mark=triangle*, mark options={solid}]
  table[row sep=crcr]{%
1	22.6780617284884\\
2	22.1302772063684\\
3	21.8700951658406\\
4	21.6626897253408\\
5	21.4463763101286\\
6	21.2090469921458\\
7	21.0347512313299\\
8	20.8543270804844\\
9	20.7350852142373\\
10	20.6693896955005\\
11	20.602792481485\\
12	20.5515691796341\\
13	20.4993280423424\\
14	20.4636974771339\\
15	20.4353825465285\\
16	20.4152339096532\\
17	20.4026455203867\\
18	20.3957892225713\\
19	20.3931074911874\\
20	20.3913703843833\\
};
\addlegendentry{K = 6, $\text{SINR}_\text{t} = 10 \text{dB}$}



\end{axis}
\end{tikzpicture}%

==> Images/ConeSenzaProiezione0dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height = 0.4\linewidth,
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=11,
ymax=18,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{TX}}\text{ [dBm]}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={SINR target 0 dB},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt,mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	17.1417665288723\\
2	12.7752387814318\\
3	11.8671582933802\\
4	11.6351451226059\\
5	11.5372416403603\\
6	11.481903071619\\
7	11.4442005824623\\
8	11.4149907319237\\
9	11.3936979763527\\
10	11.3765848254162\\
11	11.3615117317798\\
12	11.3474135663442\\
13	11.3361543659187\\
14	11.3281022241288\\
15	11.3220610603997\\
16	11.3172805555589\\
17	11.3132458988437\\
18	11.309631390376\\
19	11.3063150249788\\
20	11.3030680849682\\
};
\addlegendentry{Unit circle projection}

\addplot [color=mycolor2, line width=2.0pt,mark=*, mark options={solid}]
  table[row sep=crcr]{%
1	17.1417665288723\\
2	12.435124298172\\
3	11.5989839875784\\
4	11.3841052875944\\
5	11.2944444963769\\
6	11.2477740526771\\
7	11.2190146213526\\
8	11.1989965119278\\
9	11.1839671183606\\
10	11.1719090598224\\
11	11.1618917191571\\
12	11.1533671660971\\
13	11.1460350422393\\
14	11.1396821796923\\
15	11.1340258882408\\
16	11.128675090409\\
17	11.1235524684417\\
18	11.1186114047119\\
19	11.1141813746218\\
20	11.110515012704\\
};
\addlegendentry{No Projection}

\end{axis}

\end{tikzpicture}%

==> Images/DualityGap.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}
{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height = 0.4\linewidth,
scale only axis,
xmin=0,
xmax=30,
ymin=2.3,
ymax=2.55,
%ylabel = {$d(\boldsymbol{\lambda},\boldsymbol{\mu})$},
ylabel= {Objective function value},
xlabel = {Iterations},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white}, 
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.9, 0.4)}}
]
\addplot [color=mycolor1, line width=2.0pt, mark=diamond*, mark options={solid}]
  table[row sep=crcr]{%
1	2.31885031417592\\
2	2.3955208697635\\
3	2.4454182086633\\
4	2.47586667119792\\
5	2.49132384309154\\
6	2.49727583004573\\
7	2.49995914823146\\
8	2.500348873828\\
9	2.50045198852344\\
10	2.50049815086639\\
11	2.50053117525942\\
12	2.50056012874322\\
13	2.50058749557407\\
14	2.50061417342611\\
15	2.50064053933458\\
16	2.50066676158793\\
17	2.50069291711532\\
18	2.50071904147466\\
19	2.50074515121083\\
20	2.50077125406004\\
21	2.50079735365462\\
22	2.50082345170627\\
23	2.50084954902431\\
24	2.50087564599259\\
25	2.50090174279369\\
26	2.50092783951467\\
27	2.50095099710008\\
28	2.50096559686048\\
29	2.50097068974812\\
30	2.50097068975188\\
31	2.50097068975294\\
};
\addlegendentry{$d(\boldsymbol{\lambda},\boldsymbol{\mu})$}
\addplot [color=white!15!black, line width=2.0pt ]
  table[row sep=crcr]{%
0	2.50097068975294\\
35	2.50097068975294\\
};
\addlegendentry{\hyperlink{TO2}{TO2}($\alpha^\star$)}
\end{axis}


\end{tikzpicture}%

==> Images/MultiUEComparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{1,0.500,0.0800}
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%

%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
scale only axis,
xmin=-5,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={SINR target},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{TX}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.7,1)}}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
-5	0.00398765153760695\\
-2.5	0.00744881572528796\\
0	0.013982211562863\\
2.5	0.0266827685732266\\
5	0.0514237445817387\\
7.5	0.114059051240439\\
10	0.37600576704223\\
};
\addlegendentry{RIS-aided, 6 UEs}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.0125681259570465\\
-2.5	0.0253733066688054\\
0	0.0532527051808011\\
2.5	0.113224863332294\\
5	0.243840140927501\\
7.5	0.560442501517673\\
10	1.42189214420268\\
};
\addlegendentry{RIS-unaided, 6 UEs}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.0193972319046211\\
-2.5	0.0361232604507967\\
0	0.0680534613297833\\
2.5	0.128701699687827\\
5	0.241851205074991\\
7.5	0.448832446790864\\
10	0.822151352794976\\
};
\addlegendentry{RIS-aided, 12 UEs}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-5	0.0448657224161296\\
-2.5	0.0890717821898696\\
0	0.18362917861173\\
2.5	0.388585988821262\\
5	0.823999381987261\\
7.5	1.70621085420729\\
10	3.40320249611818\\
};
\addlegendentry{RIS-unaided, 12 UEs}

\end{axis}

\end{tikzpicture}%

==> Images/MultipleUEo_10dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\linewidth,
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=2.48571428571429,
xtick=data,
xticklabels={RIS-aided, No-RIS},
ymin=0,
ymax=36,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{TX}} [\text{dBm}]$},
title style={font=\bfseries},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.98,0.36)}, font = \small}
]
\addplot[ybar,  bar width=10, draw=mycolor1,fill=mycolor1, area legend] table[row sep=crcr] {%
1 11.249953907355\\
2 18.0952245373446\\
};
\addlegendentry{6 UEs, $\text{SINR}_\text{t} = 0 \text{dB}$}

\addplot[ybar,  bar width=10, draw=mycolor3,fill=mycolor3, area legend] table[row sep=crcr] {%
1 17.0996871204392\\
2 22.48704307759890\\
};
\addlegendentry{12 UEs, $\text{SINR}_\text{t} = 0 \text{dB}$}
\addplot[ybar,  bar width=10, draw=mycolor2,fill=mycolor2,area legend] table[row sep=crcr] {%
1 25.37575035281007\\
2 28.88592564073070\\
};
\addlegendentry{6 UEs, $\text{SINR}_\text{t} = 10 \text{dB}$}
\addplot[ybar,  bar width=10, draw=mycolor4,fill=mycolor4,area legend] table[row sep=crcr]{%
1 31.177416444362071\\
2 35.193881524770011\\
};
\addlegendentry{12 UEs, $\text{SINR}_\text{t} = 10 \text{dB}$}

\end{axis}

\end{tikzpicture}%

==> Images/ZangComparisonFinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height = 0.4\linewidth,
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=2.48571428571429,
xmax=2.48571428571429,
xtick=data,
xticklabels={0 dB,10 dB},
ymin=0,
ymax=0,
ymax=30,
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
ylabel={$\text{P}_{\text{TX}}\text{ [dBm]}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.9,0.3)}}
]
\addplot[ybar, bar width=10, draw=mycolor1,fill=mycolor1, area legend] table[row sep=crcr] {%
1 17.7435771443534 \\
2 28.60144809083596\\
};
\addlegendentry{Proposed algorithm}


\addplot[ybar, bar width=10, draw=mycolor2,fill=mycolor2, area legend] table[row sep=crcr] {%
1 17.8569387590180\\
2 28.65343030404450\\
};
\addlegendentry{Algorithm in \cite{wu2019intelligent}}

\end{axis}

\end{tikzpicture}%
